From Local Concepts to Universals: Evaluating the Multicultural Understanding of Vision-Language Models

Despite recent advancements in vision-language models, their performance remains suboptimal on images from non-western cultures due to underrepresentation in training datasets. Various benchmarks have been proposed to test models' cultural inclusivity, but they have limited coverage of cultures and do not adequately assess cultural diversity across universal as well as culture-specific local concepts. To address these limitations, we introduce the GlobalRG benchmark, comprising two challenging tasks: retrieval across universals and cultural visual grounding. The former task entails retrieving culturally diverse images for universal concepts from 50 countries, while the latter aims at grounding culture-specific concepts within images from 15 countries. Our evaluation across a wide range of models reveals that the performance varies significantly across cultures -- underscoring the necessity for enhancing multicultural understanding in vision-language models.

==> (inline-0) <==
\begin{tabular}{l|l|ccccccccccc}
\toprule
\textbf{Metric} & \textbf{Model} & \textbf{breakfast} & \textbf{clothing} & \textbf{dance} & \textbf{dessert} & \textbf{dinner} & \textbf{drinks} & \textbf{eating habits} & \textbf{farming} & \textbf{festival} & \textbf{funeral} \\
\midrule
\multirow{7}{*}{\textbf{Regional Diversity @ 10}} & CLIP & 65.35 & 69.9 & 65.35 & 65.35 & 63.88 & 69.9 & 73.65 & 69.9 & 47.29 & 65.05 \\
 & OpenCLIP & 73.65 & 69.9 & 73.65 & 73.65 & 79.67 & 79.67 & 63.88 & 67.62 & 40.97 & 63.88 \\
 & CoCA & 65.35 & 81.94 & 63.88 & 79.67 & 50.74 & 59.03 & 65.05 & 45.81 & 59.33 & 53.31  \\
 & TCL & 63.88 & 55.58 & 63.88 & 73.65 & 79.67 & 73.65 & 73.65 & 61.6 & 57.86 & 69.9  \\
 & ALBEF & 71.37 & 57.06 & 71.37 & 75.92 & 65.35 & 79.67 & 59.03 & 40.84 & 63.88 & 69.9  \\
 & BLIP-2 & 55.58 & 71.37 & 65.05 & 61.6 & 71.37 & 81.94 & 73.65 & 34.82 & 73.65 & 65.05  \\
 & FLAVA & 69.9 & 27.75 & 81.94 & 67.62 & 59.33 & 65.35 & 73.65 & 67.62 & 69.9 & 59.03 \\
 \midrule
\multirow{7}{*}{\textbf{Regional Diversity @5}} & CLIP & 82.77 & 59.04 & 82.77 & 82.77 & 65.55 & 82.77 & 59.04 & 59.04 & 59.04 & 31.09 \\
 & OpenCLIP & 59.04 & 82.77 & 82.77 & 100 & 82.77 & 65.55 & 59.04 & 82.77 & 41.82 & 65.55  \\
 & CoCA & 82.77 & 100 & 65.55 & 82.77 & 0 & 82.77 & 82.77 & 65.55 & 82.77 & 31.09  \\
 & TCL & 82.77 & 65.55 & 65.55 & 82.77 & 100 & 82.77 & 100 & 65.55 & 82.77 & 65.55  \\
 & ALBEF & 82.77 & 65.55 & 82.77 & 100 & 82.77 & 82.77 & 82.77 & 31.09 & 65.55 & 31.09  \\
 & BLIP-2 & 82.77 & 65.55 & 82.77 & 82.77 & 100 & 100 & 82.77 & 41.82 & 100 & 59.04  \\
 & FLAVA & 82.77 & 59.04 & 100 & 65.55 & 65.55 & 59.04 & 82.77 & 65.55 & 59.04 & 82.77  \\
 \midrule
\multirow{7}{*}{\textbf{Country Diversity @10}} & CLIP & 93.98 & 100 & 100 & 87.96 & 100 & 87.96 & 100 & 93.98 & 93.98 & 93.98  \\
 & OpenCLIP & 93.98 & 85.69 & 100 & 100 & 93.98 & 93.98 & 93.98 & 100 & 93.98 & 93.98  \\
 & CoCA & 79.67 & 100 & 100 & 100 & 100 & 93.98 & 93.98 & 100 & 93.98 & 87.96 \\
 & TCL & 87.96 & 100 & 87.96 & 93.98 & 93.98 & 100 & 87.96 & 93.98 & 93.98 & 87.96  \\
 & ALBEF & 79.67 & 93.98 & 85.69 & 100 & 93.98 & 93.98 & 100 & 100 & 87.96 & 93.98  \\
 & BLIP-2 & 85.69 & 100 & 93.98 & 100 & 87.96 & 100 & 87.96 & 87.96 & 100 & 93.98 \\
 & FLAVA & 100 & 85.69 & 93.98 & 100 & 79.67 & 93.98 & 100 & 93.98 & 100 & 93.98 \\
 \midrule
\multirow{7}{*}{\textbf{Country Diversity @5}} & CLIP & 100 & 100 & 100 & 100 & 100 & 82.77 & 100 & 100 & 82.77 & 100  \\
 & OpenCLIP & 100 & 82.77 & 100 & 100 & 82.77 & 100 & 100 & 100 & 82.77 & 82.77  \\
 & CoCA & 82.77 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100  \\
 & TCL & 82.77 & 100 & 100 & 100 & 100 & 100 & 100 & 82.77 & 82.77 & 100  \\
 & ALBEF & 82.77 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 82.77 & 82.77  \\
 & BLIP-2 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 82.77 & 100 & 100  \\
 & FLAVA & 100 & 100 & 100 & 100 & 82.77 & 100 & 100 & 100 & 100 & 100 \\
 \midrule
\multirow{7}{*}{\textbf{Relevance@10}} & CLIP & 100 & 100 & 100 & 0 & 100 & 100 & 100 & 100 & 0 & 100 \\
 & OpenCLIP & 100 & 100 & 100 & 100 & 0 & 100 & 100 & 100 & 0 & 100  \\
 & CoCA & 100 & 90 & 80 & 100 & 20 & 100 & 100 & 100 & 30 & 100  \\
 & TCL & 100 & 30 & 100 & 90 & 30 & 100 & 100 & 100 & 80 & 90  \\
 & ALBEF & 90 & 30 & 80 & 100 & 20 & 100 & 100 & 100 & 50 & 100  \\
 & BLIP-2 & 100 & 50 & 100 & 90 & 0 & 100 & 90 & 100 & 90 & 100  \\
 & FLAVA & 80 & 20 & 70 & 40 & 20 & 90 & 100 & 100 & 30 & 100  \\
\midrule
\multirow{7}{*}{\textbf{Relevance@5}} & CLIP & 100 & 80 & 100 & 50 & 50 & 100 & 90 & 100 & 40 & 100 \\
 & OpenCLIP & 100 & 60 & 70 & 60 & 0 & 100 & 100 & 100 & 30 & 100 \\
 & CoCA & 100 & 80 & 100 & 100 & 20 & 100 & 100 & 100 & 40 & 100 \\
 & TCL & 100 & 40 & 100 & 100 & 40 & 100 & 100 & 100 & 80 & 80 \\
 & ALBEF & 80 & 20 & 100 & 100 & 0 & 100 & 100 & 100 & 60 & 100  \\
 & BLIP-2 & 100 & 40 & 100 & 100 & 0 & 100 & 80 & 100 & 100 & 100  \\
 & FLAVA & 100 & 0 & 80 & 40 & 20 & 80 & 100 & 100 & 20 & 100  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
\textbf{Metric} & \textbf{Model} & \textbf{greeting} & \textbf{headcoverings} & \textbf{instrument} & \textbf{lunch} & \textbf{marriage} & \textbf{music} & \textbf{religion} & \textbf{ritual} & \textbf{sports} & \textbf{transport} \\
\midrule
\multirow{7}{*}{\textbf{Regional Diversity@10}} & CLIP & 53.01 & 55.58 & 69.9 & 61.6 & 47.29 & 53.01 & 73.65 & 73.65 & 75.92 & 73.65 \\
 & OpenCLIP & 63.88 & 65.35 & 63.88 & 61.6 & 81.94 & 63.88 & 65.35 & 65.35 & 73.65 & 47.29 \\
 & CoCA & 73.65 & 71.37 & 53.31 & 55.58 & 63.88 & 59.03 & 75.92 & 75.92 & 71.37 & 73.65 \\
 & TCL & 79.67 & 79.67 & 69.9 & 63.88 & 50.74 & 73.65 & 34.82 & 63.88 & 65.35 & 75.92 \\
 & ALBEF & 69.9 & 73.65 & 73.65 & 67.62 & 73.65 & 40.84 & 73.65 & 53.01 & 67.62 & 44.72 \\
 & BLIP-2 & 73.65 & 57.06 & 75.92 & 73.65 & 50.74 & 69.9 & 50.74 & 67.62 & 39 & 53.01 \\
 & FLAVA & 65.35 & 75.92 & 63.88 & 81.94 & 44.72 & 67.62 & 73.65 & 81.94 & 69.9 & 69.9 \\
\midrule
\multirow{7}{*}{\textbf{Regional Diversity@5}} & CLIP & 59.04 & 59.04 & 59.04 & 65.55 & 100 & 82.77 & 82.77 & 82.77 & 82.77 & 65.55 \\
 & OpenCLIP & 41.82 & 82.77 & 82.77 & 65.55 & 100 & 82.77 & 82.77 & 82.77 & 65.55 & 59.04 \\
 & CoCA & 82.77 & 59.04 & 31.09 & 65.55 & 59.04 & 59.04 & 82.77 & 65.55 & 82.77 & 100 \\
 & TCL & 82.77 & 82.77 & 82.77 & 59.04 & 41.82 & 100 & 31.09 & 59.04 & 65.55 & 82.77 \\
 & ALBEF & 41.82 & 82.77 & 65.55 & 65.55 & 65.55 & 59.04 & 65.55 & 31.09 & 65.55 & 65.55 \\
 & BLIP-2 & 100 & 82.77 & 82.77 & 59.04 & 31.09 & 82.77 & 59.04 & 82.77 & 41.82 & 65.55 \\
 & FLAVA & 65.55 & 100 & 65.55 & 82.77 & 65.55 & 65.55 & 82.77 & 82.77 & 82.77 & 31.09 \\
\midrule
\multirow{7}{*}{\textbf{Country Diversity@10}} & CLIP & 87.96 & 93.98 & 100 & 100 & 93.98 & 100 & 87.96 & 85.69 & 93.98 & 87.96 \\
 & OpenCLIP & 100 & 93.98 & 100 & 100 & 100 & 85.69 & 85.69 & 100 & 93.98 & 93.98 \\
 & CoCA & 87.96 & 100 & 100 & 93.98 & 93.98 & 93.98 & 100 & 100 & 100 & 87.96 \\
 & TCL & 93.98 & 93.98 & 93.98 & 93.98 & 50.74 & 100 & 93.98 & 93.98 & 93.98 & 87.96 \\
 & ALBEF & 87.96 & 100 & 93.98 & 87.96 & 93.98 & 79.67 & 93.98 & 93.98 & 87.96 & 73.65 \\
 & BLIP-2 & 81.94 & 87.96 & 93.98 & 100 & 87.96 & 93.98 & 93.98 & 100 & 87.96 & 93.98 \\
 & FLAVA & 100 & 100 & 100 & 93.98 & 93.98 & 87.96 & 93.98 & 100 & 93.98 & 93.98 \\
\midrule
\multirow{7}{*}{\textbf{Country Diversity@5}} & CLIP & 82.77 & 82.77 & 100 & 100 & 100 & 100 & 82.77 & 82.77 & 100 & 82.77 \\
 & OpenCLIP & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 82.77 & 100 \\
 & CoCA & 100 & 100 & 100 & 100 & 82.77 & 100 & 100 & 100 & 100 & 100 \\
 & TCL & 100 & 82.77 & 100 & 82.77 & 41.82 & 100 & 100 & 100 & 100 & 100 \\
 & ALBEF & 65.55 & 100 & 100 & 100 & 82.77 & 82.77 & 100 & 100 & 100 & 65.55 \\
 & BLIP-2 & 100 & 100 & 100 & 100 & 82.77 & 100 & 100 & 100 & 100 & 100 \\
 & FLAVA & 100 & 100 & 100 & 82.77 & 100 & 82.77 & 100 & 100 & 100 & 82.77 \\
\midrule
\multirow{7}{*}{\textbf{Relevance@10}} & CLIP & 0 & 100 & 100 & 0 & 100 & 0 & 100 & 0 & 100 & 100 \\
 & OpenCLIP & 100 & 100 & 100 & 0 & 0 & 0 & 100 & 100 & 100 & 100 \\
 & CoCA & 60 & 90 & 100 & 30 & 90 & 60 & 90 & 50 & 100 & 100 \\
 & TCL & 10 & 20 & 90 & 70 & 80 & 70 & 80 & 40 & 100 & 100 \\
 & ALBEF & 10 & 30 & 100 & 50 & 80 & 90 & 40 & 30 & 100 & 100 \\
 & BLIP-2 & 40 & 50 & 80 & 0 & 90 & 90 & 90 & 30 & 100 & 100 \\
 & FLAVA & 50 & 40 & 100 & 20 & 20 & 30 & 90 & 50 & 90 & 100 \\
\midrule
\multirow{7}{*}{\textbf{Relevance@5}} & CLIP & 50 & 60 & 90 & 30 & 90 & 0 & 80 & 40 & 100 & 100 \\
 & OpenCLIP & 40 & 100 & 100 & 30 & 60 & 30 & 70 & 40 & 100 & 100 \\
 & CoCA & 40 & 100 & 100 & 0 & 100 & 80 & 100 & 60 & 100 & 100 \\
 & TCL & 0 & 20 & 80 & 60 & 80 & 80 & 80 & 60 & 100 & 100 \\
 & ALBEF & 20 & 0 & 100 & 40 & 80 & 100 & 40 & 20 & 100 & 100 \\
 & BLIP-2 & 20 & 60 & 80 & 0 & 80 & 100 & 80 & 40 & 100 & 100 \\
 & FLAVA & 60 & 0 & 100 & 20 & 40 & 20 & 80 & 60 & 80 & 100 \\
 \bottomrule
\end{tabular}
\begin{tabular}{l|l|llllllllll}
\toprule
                           \textbf{Model} &  \textbf{First@10 Country}         & \textbf{breakfast} & \textbf{clothing} & \textbf{dance} & \textbf{dessert} & \textbf{dinner} & \textbf{drinks} & \textbf{eating\_habits} & \textbf{farming} & \textbf{festival} & \textbf{funeral} \\
\midrule
\multirow{10}{*}{CLIP}     & country 0 & germany            & italy             & italy          & fiji             & vietnam         & australia       & ethiopia                & hungary          & hungary           & china            \\
                           & country 1 & south africa       & sri lanka         & us             & thailand         & russia          & thailand        & netherlands             & italy            & hungary           & germany          \\
                           & country 2 & canada             & france            & france         & uk               & tunisia         & iran            & srilanka                & fiji             & sweden            & italy            \\
                           & country 3 & kenya              & greece            & australia      & phillippines     & ethiopia        & italy           & germany                 & poland           & singapore         & france           \\
                           & country 4 & australia          & fiji              & chile          & south africa     & portugal        & italy           & poland                  & japan            & new zealand       & uk               \\
                           & country 5 & somalia            & morocco           & canada         & new zealand      & us              & jamaica         & canada                  & ethiopia         & japan             & australia        \\
                           & country 6 & italy              & hungary           & uk             & hungary          & germany         & peru            & south korea             & lebanon          & greece            & us               \\
                           & country 7 & argentina          & australia         & philippines    & new zealand      & hungary         & greece          & brazil                  & spain            & bulgaria          & peru             \\
                           & country 8 & france             & indonesia         & brazil         & egypt            & canada          & indonesia       & peru                    & japan            & australia         & italy            \\
                           & country 9 & canada             & mexico            & argentina      & uk               & peru            & greece          & japan                   & peru             & poland            & tanzania         \\
\midrule
\multirow{10}{*}{OpenCLIP} & country 0 & germany            & peru              & jamaica        & new zealand      & phillippines    & indonesia       & bulgaria                & spain            & portugal          & us               \\
                           & country 1 & canada             & morocco           & uganda         & chile            & us              & iran            & peru                    & pakistan         & bulgaria          & australia        \\
                           & country 2 & france             & france            & bulgaria       & netherlands      & peru            & phillippines    & uk                      & ethiopia         & tunisia           & uk               \\
                           & country 3 & italy              & turkey            & philippines    & egypt            & morocco         & jamaica         & france                  & lebanon          & bulgaria          & germany          \\
                           & country 4 & tanzania           & peru              & tanzania       & tanzania         & phillippines    & egypt           & egypt                   & ghana            & kenya             & us               \\
                           & country 5 & new zealand        & mexico            & new zealand    & singapore        & south korea     & france          & vietnam                 & bulgaria         & new zealand       & chile            \\
                           & country 6 & singapore          & south korea       & sweden         & saudi arabia     & sweden          & phillippines    & netherlands             & egypt            & france            & mexico           \\
                           & country 7 & kenya              & japan             & australia      & south africa     & vietnam         & tanzania        & vietnam                 & india            & nigeria           & turkey           \\
                           & country 8 & argentina          & peru              & greece         & lebanon          & iran            & australia       & us                      & phillippines     & uganda            & portugal         \\
                           & country 9 & canada             & singapore         & chile          & indonesia        & france          & brazil          & brazil                  & hungary          & morocco           & italy            \\
\midrule
\multirow{10}{*}{CoCA}     & country 0 & canada             & morocco           & spain          & ethiopia         & uk              & iran            & uk                      & italy            & uk                & uk               \\
                           & country 1 & canada             & italy             & australia      & indonesia        & poland          & australia       & peru                    & ghana            & sweden            & chile            \\
                           & country 2 & france             & indonesia         & us             & somalia          & italy           & italy           & egypt                   & lebanon          & somalia           & italy            \\
                           & country 3 & kenya              & argentina         & italy          & mexico           & sweden          & indonesia       & us                      & ethiopia         & new zealand       & bulgaria         \\
                           & country 4 & argentina          & egypt             & canada         & south korea      & france          & greece          & netherlands             & saudi arabia     & chile             & france           \\
                           & country 5 & uk                 & chile             & france         & germany          & peru            & italy           & poland                  & portugal         & kenya             & bulgaria         \\
                           & country 6 & south africa       & us                & chile          & saudi arabia     & kenya           & france          & france                  & south africa     & australia         & australia        \\
                           & country 7 & kenya              & iran              & hungary        & spain            & chile           & peru            & phillippines            & nigeria          & peru              & japan            \\
                           & country 8 & canada             & japan             & jamaica        & us               & brazil          & singapore       & kenya                   & hungary          & new zealand       & italy            \\
                           & country 9 & singapore          & france            & new zealand    & italy            & australia       & bulgaria        & poland                  & spain            & tunisia           & indonesia        \\
\midrule
\multirow{10}{*}{TCL}      & country 0 & canada             & ethiopia          & tanzania       & italy            & france          & thailand        & brazil                  & kenya            & australia         & peru             \\
                           & country 1 & south africa       & ghana             & kenya          & tanzania         & us              & greece          & nigeria                 & italy            & uk                & fiji             \\
                           & country 2 & uk                 & hungary           & australia      & us               & china           & bulgaria        & france                  & india            & argentina         & germany          \\
                           & country 3 & singapore          & saudi arabia      & peru           & south korea      & india           & egypt           & us                      & italy            & china             & spain            \\
                           & country 4 & canada             & spain             & brazil         & south africa     & indonesia       & australia       & egypt                   & tunisia          & china             & mexico           \\
                           & country 5 & uk                 & turkey            & australia      & russia           & bulgaria        & indonesia       & poland                  & germany          & peru              & mexico           \\
                           & country 6 & hungary            & tunisia           & lebanon        & canada           & south korea     & peru            & chile                   & saudi arabia     & brazil            & peru             \\
                           & country 7 & poland             & somalia           & sri lanka      & canada           & china           & jamaica         & us                      & nigeria          & new zealand       & indonesia        \\
                           & country 8 & philippines        & phillippines      & mexico         & new zealand      & peru            & vietnam         & brazil                  & morocco          & mexico            & uganda           \\
                           & country 9 & australia          & germany           & mexico         & brazil           & fiji            & turkey          & south korea             & thailand         & germany           & lebanon          \\
\midrule
\multirow{10}{*}{ALBEF}    & country 0 & canada             & ethiopia          & tanzania       & italy            & france          & thailand        & brazil                  & kenya            & australia         & peru             \\
                           & country 1 & south africa       & ghana             & kenya          & tanzania         & us              & greece          & nigeria                 & italy            & uk                & fiji             \\
                           & country 2 & uk                 & hungary           & australia      & us               & china           & bulgaria        & france                  & india            & argentina         & germany          \\
                           & country 3 & singapore          & saudi arabia      & peru           & south korea      & india           & egypt           & us                      & italy            & china             & spain            \\
                           & country 4 & canada             & spain             & brazil         & south africa     & indonesia       & australia       & egypt                   & tunisia          & china             & mexico           \\
                           & country 5 & uk                 & turkey            & australia      & russia           & bulgaria        & indonesia       & poland                  & germany          & peru              & mexico           \\
                           & country 6 & hungary            & tunisia           & lebanon        & canada           & south korea     & peru            & chile                   & saudi arabia     & brazil            & peru             \\
                           & country 7 & poland             & somalia           & sri lanka      & canada           & china           & jamaica         & us                      & nigeria          & new zealand       & indonesia        \\
                           & country 8 & philippines        & phillippines      & mexico         & new zealand      & peru            & vietnam         & brazil                  & morocco          & mexico            & uganda           \\
                           & country 9 & australia          & germany           & mexico         & brazil           & fiji            & turkey          & south korea             & thailand         & germany           & lebanon          \\
\midrule
\multirow{10}{*}{BLIP-2}   & country 0 & brazil             & morocco           & italy          & italy            & thailand        & indonesia       & saudi arabia            & canada           & new zealand       & tanzania         \\
                           & country 1 & new zealand        & ghana             & australia      & uganda           & france          & ghana           & france                  & poland           & uk                & sweden           \\
                           & country 2 & canada             & canada            & egypt          & egypt            & peru            & australia       & egypt                   & us               & us                & uk               \\
                           & country 3 & uk                 & lebanon           & us             & us               & egypt           & pakistan        & canada                  & uk               & japan             & bulgaria         \\
                           & country 4 & france             & egypt             & portugal       & sweden           & us              & iran            & jamaica                 & poland           & lebanon           & us               \\
                           & country 5 & canada             & chile             & greece         & australia        & sweden          & france          & singapore               & russia           & south korea       & bulgaria         \\
                           & country 6 & sweden             & poland            & spain          & somalia          & iran            & mexico          & jamaica                 & russia           & italy             & australia        \\
                           & country 7 & italy              & tunisia           & ethiopia       & hungary          & france          & greece          & tanzania                & nigeria          & canada            & turkey           \\
                           & country 8 & argentina          & turkey            & jamaica        & bulgaria         & morocco         & thailand        & spain                   & hungary          & jamaica           & mexico           \\
                           & country 9 & canada             & srilanka          & spain          & south africa     & egypt           & ethiopia        & france                  & france           & china             & spain            \\
\midrule
\multirow{10}{*}{FLAVA}    & country 0 & jamaica            & south korea       & china          & saudi arabia     & jamaica         & kenya           & brazil                  & italy            & ghana             & germany          \\
                           & country 1 & canada             & somalia           & thailand       & ghana            & ethiopia        & vietnam         & kenya                   & south africa     & new zealand       & italy            \\
                           & country 2 & south africa       & nigeria           & pakistan       & egypt            & south africa    & italy           & china                   & saudi arabia     & pakistan          & australia        \\
                           & country 3 & poland             & srilanka          & tanzania       & us               & jamaica         & tunisia         & ethiopia                & egypt            & morocco           & indonesia        \\
                           & country 4 & kenya              & tunisia           & greece         & kenya            & vietnam         & somalia         & greece                  & portugal         & somalia           & turkey           \\
                           & country 5 & new zealand        & tunisia           & new zealand    & tanzania         & jamaica         & fiji            & italy                   & nigeria          & portugal          & uk               \\
                           & country 6 & ghana              & tunisia           & australia      & srilanka         & hungary         & poland          & pakistan                & saudi arabia     & uk                & vietnam          \\
                           & country 7 & turkey             & ghana             & india          & germany          & indonesia       & jamaica         & canada                  & india            & thailand          & italy            \\
                           & country 8 & germany            & kenya             & tanzania       & italy            & greece          & vietnam         & netherlands             & fiji             & tanzania          & russia           \\
                           & country 9 & somalia            & morocco           & jamaica        & canada           & south africa    & france          & us                      & pakistan         & jamaica           & uganda  \\        
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
                           \textbf{Model} &  \textbf{First@10 Country} & \textbf{greetings} & \textbf{headcoverings} & \textbf{instrument} & \textbf{lunch} & \textbf{marriage} & \textbf{music} & \textbf{religion} & \textbf{ritual} & \textbf{sports} & \textbf{transport} \\
\midrule
\multirow{10}{*}{CLIP}     & country 0 & vietnam           & tunisia                & hungary             & vietnam        & portugal          & somalia        & thailand          & thailand        & thailand        & ethiopia           \\
                           & country 1 & thailand          & morocco                & netherlands         & sweden         & germany           & russia         & china             & srilanka        & italy           & peru               \\
                           & country 2 & us                & greece                 & sweden              & indonesia      & brazil            & turkey         & peru              & germany         & us              & china              \\
                           & country 3 & south korea       & china                  & vietnam             & portugal       & hungary           & peru           & jamaica           & thailand        & hungary         & peru               \\
                           & country 4 & thailand          & morocco                & brazil              & peru           & greece            & netherlands    & china             & china           & fiji            & kenya              \\
                           & country 5 & vietnam           & egypt                  & chile               & phillippines   & australia         & hungary        & tanzania          & ethiopia        & japan           & thailand           \\
                           & country 6 & indonesia         & hungary                & iran                & germany        & canada            & uk             & kenya             & morocco         & turkey          & india              \\
                           & country 7 & morocco           & lebanon                & france              & hungary        & russia            & uganda         & thailand          & japan           & hungary         & nigeria            \\
                           & country 8 & japan             & iran                   & morocco             & south korea    & argentina         & argentina      & morocco           & turkey          & netherlands     & egypt              \\
                           & country 9 & tunisia           & somalia                & pakistan            & tanzania       & russia            & france         & saudi arabia      & thailand        & ghana           & india              \\
\midrule
\multirow{10}{*}{OpenCLIP} & country 0 & phillippines      & canada                 & kenya               & peru           & srilanka          & mexico         & lebanon           & australia       & phillippines    & nigeria            \\
                           & country 1 & singapore         & australia              & sweden              & sweden         & russia            & ghana          & somalia           & china           & india           & kenya              \\
                           & country 2 & chile             & south africa           & iran                & france         & iran              & germany        & australia         & india           & somalia         & china              \\
                           & country 3 & mexico            & germany                & ethiopia            & vietnam        & singapore         & argentina      & iran              & indonesia       & india           & egypt              \\
                           & country 4 & indonesia         & ghana                  & canada              & indonesia      & argentina         & australia      & pakistan          & south korea     & ethiopia        & ethiopia           \\
                           & country 5 & ghana             & iran                   & us                  & us             & phillippines      & ghana          & ethiopia          & singapore       & srilanka        & ethiopia           \\
                           & country 6 & somalia           & greece                 & netherlands         & hungary        & tunisia           & tanzania       & pakistan          & argentina       & germany         & tunisia            \\
                           & country 7 & bulgaria          & lebanon                & hungary             & south korea    & us                & saudi arabia   & pakistan          & brazil          & indonesia       & peru               \\
                           & country 8 & thailand          & italy                  & germany             & spain          & canada            & poland         & tanzania          & peru            & argentina       & brazil             \\
                           & country 9 & srilanka          & ghana                  & china               & phillippines   & india             & ghana          & indonesia         & phillippines    & egypt           & uganda             \\
\midrule
\multirow{10}{*}{CoCA}     & country 0 & vietnam           & canada                 & sweden              & peru           & morocco           & netherlands    & lebanon           & mexico          & phillippines    & singapore          \\
                           & country 1 & peru              & greece                 & portugal            & brazil         & russia            & peru           & south africa      & brazil          & jamaica         & pakistan           \\
                           & country 2 & srilanka          & italy                  & chile               & jamaica        & singapore         & spain          & jamaica           & srilanka        & south korea     & kenya              \\
                           & country 3 & singapore         & tunisia                & hungary             & germany        & russia            & kenya          & tanzania          & india           & india           & saudi arabia       \\
                           & country 4 & tunisia           & germany                & netherlands         & hungary        & spain             & hungary        & italy             & singapore       & srilanka        & brazil             \\
                           & country 5 & tunisia           & argentina              & us                  & canada         & argentina         & somalia        & morocco           & south korea     & uk              & saudi arabia       \\
                           & country 6 & china             & egypt                  & france              & sweden         & iran              & us             & new zealand       & somalia         & egypt           & somalia            \\
                           & country 7 & russia            & iran                   & china               & us             & hungary           & portugal       & chile             & fiji            & sweden          & kenya              \\
                           & country 8 & singapore         & turkey                 & kenya               & france         & phillippines      & iran           & ghana             & morocco         & bulgaria        & poland             \\
                           & country 9 & hungary           & singapore              & uk                  & canada         & saudi arabia      & hungary        & pakistan          & vietnam         & pakistan        & russia             \\
\midrule
\multirow{10}{*}{TCL}      & country 0 & chile             & australia              & japan               & japan          & thailand          & turkey         & mexico            & ghana           & phillippines    & pakistan           \\
                           & country 1 & germany           & egypt                  & australia           & south korea    & india             & japan          & ghana             & kenya           & vietnam         & lebanon            \\
                           & country 2 & peru              & pakistan               & sweden              & japan          & india             & tunisia        & kenya             & fiji            & hungary         & egypt              \\
                           & country 3 & china             & phillippines           & italy               & somalia        & india             & italy          & ethiopia          & singapore       & tanzania        & thailand           \\
                           & country 4 & tanzania          & australia              & pakistan            & spain          & thailand          & pakistan       & nigeria           & morocco         & ghana           & jamaica            \\
                           & country 5 & china             & thailand               & uk                  & uganda         & nigeria           & ethiopia       & somalia           & iran            & indonesia       & fiji               \\
                           & country 6 & srilanka          & singapore              & sweden              & canada         & india             & canada         & tanzania          & thailand        & india           & jamaica            \\
                           & country 7 & singapore         & brazil                 & nigeria             & hungary        & india             & poland         & peru              & kenya           & india           & uganda             \\
                           & country 8 & jamaica           & poland                 & fiji                & china          & thailand          & india          & bulgaria          & srilanka        & somalia         & pakistan           \\
                           & country 9 & brazil            & tunisia                & saudi arabia        & turkey         & egypt             & hungary        & ethiopia          & saudi arabia    & egypt           & australia          \\
\midrule
\multirow{10}{*}{ALBEF}    & country 0 & chile             & australia              & japan               & japan          & thailand          & turkey         & mexico            & ghana           & phillippines    & pakistan           \\
                           & country 1 & germany           & egypt                  & australia           & south korea    & india             & japan          & ghana             & kenya           & vietnam         & lebanon            \\
                           & country 2 & peru              & pakistan               & sweden              & japan          & india             & tunisia        & kenya             & fiji            & hungary         & egypt              \\
                           & country 3 & china             & phillippines           & italy               & somalia        & india             & italy          & ethiopia          & singapore       & tanzania        & thailand           \\
                           & country 4 & tanzania          & australia              & pakistan            & spain          & thailand          & pakistan       & nigeria           & morocco         & ghana           & jamaica            \\
                           & country 5 & china             & thailand               & uk                  & uganda         & nigeria           & ethiopia       & somalia           & iran            & indonesia       & fiji               \\
                           & country 6 & srilanka          & singapore              & sweden              & canada         & india             & canada         & tanzania          & thailand        & india           & jamaica            \\
                           & country 7 & singapore         & brazil                 & nigeria             & hungary        & india             & poland         & peru              & kenya           & india           & uganda             \\
                           & country 8 & jamaica           & poland                 & fiji                & china          & thailand          & india          & bulgaria          & srilanka        & somalia         & pakistan           \\
                           & country 9 & brazil            & tunisia                & saudi arabia        & turkey         & egypt             & hungary        & ethiopia          & saudi arabia    & egypt           & australia          \\
\midrule
\multirow{10}{*}{BLIP-2}   & country 0 & china             & ethiopia               & pakistan            & uk             & iran              & singapore      & ghana             & vietnam         & singapore       & somalia            \\
                           & country 1 & fiji              & hungary                & iran                & iran           & phillippines      & japan          & greece            & indonesia       & thailand        & tunisia            \\
                           & country 2 & portugal          & south korea            & south africa        & spain          & egypt             & france         & ethiopia          & sweden          & srilanka        & lebanon            \\
                           & country 3 & somalia           & turkey                 & nigeria             & greece         & saudi arabia      & new zealand    & jamaica           & brazil          & indonesia       & thailand           \\
                           & country 4 & egypt             & germany                & japan               & brazil         & iran              & indonesia      & tunisia           & morocco         & india           & egypt              \\
                           & country 5 & china             & nigeria                & sweden              & new zealand    & saudi arabia      & tunisia        & morocco           & srilanka        & phillippines    & india              \\
                           & country 6 & chile             & poland                 & pakistan            & south korea    & spain             & pakistan       & greece            & kenya           & vietnam         & indonesia          \\
                           & country 7 & egypt             & nigeria                & indonesia           & lebanon        & sweden            & portugal       & mexico            & germany         & vietnam         & kenya              \\
                           & country 8 & somalia           & lebanon                & turkey              & fiji           & australia         & portugal       & bulgaria          & pakistan        & india           & kenya              \\
                           & country 9 & saudi arabia      & turkey                 & germany             & phillippines   & greece            & hungary        & uganda            & netherlands     & brazil          & ghana              \\
\midrule
\multirow{10}{*}{FLAVA}    & country 0 & vietnam           & vietnam                & italy               & peru           & iran              & mexico         & phillippines      & srilanka        & srilanka        & nigeria            \\
                           & country 1 & indonesia         & portugal               & sweden              & jamaica        & russia            & sweden         & tanzania          & canada          & bulgaria        & china              \\
                           & country 2 & uganda            & south korea            & china               & jamaica        & tunisia           & china          & jamaica           & thailand        & somalia         & somalia            \\
                           & country 3 & us                & egypt                  & uganda              & ethiopia       & tanzania          & china          & canada            & lebanon         & morocco         & ethiopia           \\
                           & country 4 & canada            & nigeria                & ghana               & sweden         & portugal          & italy          & ghana             & vietnam         & indonesia       & ethiopia           \\
                           & country 5 & somalia           & argentina              & south africa        & vietnam        & nigeria           & netherlands    & phillippines      & argentina       & singapore       & saudi arabia       \\
                           & country 6 & chile             & jamaica                & mexico              & fiji           & tanzania          & pakistan       & peru              & china           & phillippines    & fiji               \\
                           & country 7 & singapore         & somalia                & pakistan            & south africa   & ethiopia          & saudi arabia   & kenya             & japan           & indonesia       & russia             \\
                           & country 8 & tunisia           & south africa           & argentina           & phillippines   & lebanon           & pakistan       & spain             & portugal        & egypt           & lebanon            \\
                           & country 9 & greece            & ghana                  & kenya               & pakistan       & poland            & chile          & mexico            & india           & china           & pakistan     \\
\toprule
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
                           \textbf{Model} &  \textbf{First@10 Regions} & \textbf{breakfast} & \textbf{clothing} & \textbf{dance}   & \textbf{dessert} & \textbf{dinner}  & \textbf{drinks}  & \textbf{eating\_habits} & \textbf{farming} & \textbf{festival} & \textbf{funeral} \\
\midrule
\multirow{10}{*}{CLIP}     & region 0 & Europe             & Europe            & Europe           & Oceania          & Southeast Asia   & Oceania          & Africa                  & Europe           & Europe            & East Asia        \\
                           & region 1 & Africa             & South Asia        & North America    & Southeast Asia   & Europe           & Southeast Asia   & Europe                  & Europe           & Europe            & Europe           \\
                           & region 2 & North America      & Europe            & Europe           & Europe           & Africa           & Middle East Asia & South Asia              & Oceania          & Europe            & Europe           \\
                           & region 3 & Africa             & Europe            & Oceania          & Southeast Asia   & Africa           & Europe           & Europe                  & Europe           & Southeast Asia    & Europe           \\
                           & region 4 & Oceania            & Oceania           & Latin America    & Africa           & Europe           & Europe           & Europe                  & East Asia        & Oceania           & Europe           \\
                           & region 5 & Africa             & Africa            & North America    & Oceania          & North America    & Caribbean        & North America           & Africa           & East Asia         & Oceania          \\
                           & region 6 & Europe             & Europe            & Europe           & Europe           & Europe           & Latin America    & East Asia               & Middle East Asia & Europe            & North America    \\
                           & region 7 & Latin America      & Oceania           & Southeast Asia   & Oceania          & Europe           & Europe           & Latin America           & Europe           & Europe            & Latin America    \\
                           & region 8 & Europe             & Southeast Asia    & Latin America    & Middle East Asia & North America    & Southeast Asia   & Latin America           & East Asia        & Oceania           & Europe           \\
                           & region 9 & North America      & Latin America     & Latin America    & Europe           & Latin America    & Europe           & East Asia               & Latin America    & Europe            & Africa           \\
\midrule
\multirow{10}{*}{OpenCLIP} & region 0 & Europe             & Latin America     & Caribbean        & Oceania          & Southeast Asia   & Southeast Asia   & Europe                  & Europe           & Europe            & North America    \\
                           & region 1 & North America      & Africa            & Africa           & Latin America    & North America    & Middle East Asia & Latin America           & South Asia       & Europe            & Oceania          \\
                           & region 2 & Europe             & Europe            & Europe           & Europe           & Latin America    & Southeast Asia   & Europe                  & Africa           & Africa            & Europe           \\
                           & region 3 & Europe             & Middle East Asia  & Southeast Asia   & Middle East Asia & Africa           & Caribbean        & Europe                  & Middle East Asia & Europe            & Europe           \\
                           & region 4 & Africa             & Latin America     & Africa           & Africa           & Southeast Asia   & Middle East Asia & Middle East Asia        & Africa           & Africa            & North America    \\
                           & region 5 & Oceania            & Latin America     & Oceania          & Southeast Asia   & East Asia        & Europe           & Southeast Asia          & Europe           & Oceania           & Latin America    \\
                           & region 6 & Southeast Asia     & East Asia         & Europe           & Middle East Asia & Europe           & Southeast Asia   & Europe                  & Middle East Asia & Europe            & Latin America    \\
                           & region 7 & Africa             & East Asia         & Oceania          & Africa           & Southeast Asia   & Africa           & Southeast Asia          & South Asia       & Africa            & Middle East Asia \\
                           & region 8 & Latin America      & Latin America     & Europe           & Middle East Asia & Middle East Asia & Oceania          & North America           & Southeast Asia   & Africa            & Europe           \\
                           & region 9 & North America      & Southeast Asia    & Latin America    & Southeast Asia   & Europe           & Latin America    & Latin America           & Europe           & Africa            & Europe           \\
\midrule
\multirow{10}{*}{CoCA}     & region 0 & North America      & Africa            & Europe           & Africa           & Europe           & Middle East Asia & Europe                  & Europe           & Europe            & Europe           \\
                           & region 1 & North America      & Europe            & Oceania          & Southeast Asia   & Europe           & Oceania          & Latin America           & Africa           & Europe            & Latin America    \\
                           & region 2 & Europe             & Southeast Asia    & North America    & Africa           & Europe           & Europe           & Middle East Asia        & Middle East Asia & Africa            & Europe           \\
                           & region 3 & Africa             & Latin America     & Europe           & Latin America    & Europe           & Southeast Asia   & North America           & Africa           & Oceania           & Europe           \\
                           & region 4 & Latin America      & Middle East Asia  & North America    & East Asia        & Europe           & Europe           & Europe                  & Middle East Asia & Latin America     & Europe           \\
                           & region 5 & Europe             & Latin America     & Europe           & Europe           & Latin America    & Europe           & Europe                  & Europe           & Africa            & Europe           \\
                           & region 6 & Africa             & North America     & Latin America    & Middle East Asia & Africa           & Europe           & Europe                  & Africa           & Oceania           & Oceania          \\
                           & region 7 & Africa             & Middle East Asia  & Europe           & Europe           & Latin America    & Latin America    & Southeast Asia          & Africa           & Latin America     & East Asia        \\
                           & region 8 & North America      & East Asia         & Caribbean        & North America    & Latin America    & Southeast Asia   & Africa                  & Europe           & Oceania           & Europe           \\
                           & region 9 & Southeast Asia     & Europe            & Oceania          & Europe           & Oceania          & Europe           & Europe                  & Europe           & Africa            & Southeast Asia   \\
\midrule
\multirow{10}{*}{TCL}      & region 0 & North America      & Africa            & Africa           & Europe           & Europe           & Southeast Asia   & Latin America           & Africa           & Oceania           & Latin America    \\
                           & region 1 & Africa             & Africa            & Africa           & Africa           & North America    & Europe           & Africa                  & Europe           & Europe            & Oceania          \\
                           & region 2 & Europe             & Europe            & Oceania          & North America    & East Asia        & Europe           & Europe                  & South Asia       & Latin America     & Europe           \\
                           & region 3 & Southeast Asia     & Middle East Asia  & Latin America    & East Asia        & South Asia       & Middle East Asia & North America           & Europe           & East Asia         & Europe           \\
                           & region 4 & North America      & Europe            & Latin America    & Africa           & Southeast Asia   & Oceania          & Middle East Asia        & Africa           & East Asia         & Latin America    \\
                           & region 5 & Europe             & Middle East Asia  & Oceania          & Europe           & Europe           & Southeast Asia   & Europe                  & Europe           & Latin America     & Latin America    \\
                           & region 6 & Europe             & Africa            & Middle East Asia & North America    & East Asia        & Latin America    & Latin America           & Middle East Asia & Latin America     & Latin America    \\
                           & region 7 & Europe             & Africa            & South Asia       & North America    & East Asia        & Caribbean        & North America           & Africa           & Oceania           & Southeast Asia   \\
                           & region 8 & Southeast Asia     & Southeast Asia    & Latin America    & Oceania          & Latin America    & Southeast Asia   & Latin America           & Africa           & Latin America     & Africa           \\
                           & region 9 & Oceania            & Europe            & Latin America    & Latin America    & Oceania          & Middle East Asia & East Asia               & Southeast Asia   & Europe            & Middle East Asia \\
\midrule
\multirow{10}{*}{ALBEF}    & region 0 & North America      & Africa            & Africa           & Europe           & Europe           & Southeast Asia   & Latin America           & Africa           & Oceania           & Latin America    \\
                           & region 1 & Africa             & Africa            & Africa           & Africa           & North America    & Europe           & Africa                  & Europe           & Europe            & Oceania          \\
                           & region 2 & Europe             & Europe            & Oceania          & North America    & East Asia        & Europe           & Europe                  & South Asia       & Latin America     & Europe           \\
                           & region 3 & Southeast Asia     & Middle East Asia  & Latin America    & East Asia        & South Asia       & Middle East Asia & North America           & Europe           & East Asia         & Europe           \\
                           & region 4 & North America      & Europe            & Latin America    & Africa           & Southeast Asia   & Oceania          & Middle East Asia        & Africa           & East Asia         & Latin America    \\
                           & region 5 & Europe             & Middle East Asia  & Oceania          & Europe           & Europe           & Southeast Asia   & Europe                  & Europe           & Latin America     & Latin America    \\
                           & region 6 & Europe             & Africa            & Middle East Asia & North America    & East Asia        & Latin America    & Latin America           & Middle East Asia & Latin America     & Latin America    \\
                           & region 7 & Europe             & Africa            & South Asia       & North America    & East Asia        & Caribbean        & North America           & Africa           & Oceania           & Southeast Asia   \\
                           & region 8 & Southeast Asia     & Southeast Asia    & Latin America    & Oceania          & Latin America    & Southeast Asia   & Latin America           & Africa           & Latin America     & Africa           \\
                           & region 9 & Oceania            & Europe            & Latin America    & Latin America    & Oceania          & Middle East Asia & East Asia               & Southeast Asia   & Europe            & Middle East Asia \\
\midrule
\multirow{10}{*}{BLIP-2}   & region 0 & Latin America      & Africa            & Europe           & Europe           & Southeast Asia   & Southeast Asia   & Middle East Asia        & North America    & Oceania           & Africa           \\
                           & region 1 & Oceania            & Africa            & Oceania          & Africa           & Europe           & Africa           & Europe                  & Europe           & Europe            & Europe           \\
                           & region 2 & North America      & North America     & Middle East Asia & Middle East Asia & Latin America    & Oceania          & Middle East Asia        & North America    & North America     & Europe           \\
                           & region 3 & Europe             & Middle East Asia  & North America    & North America    & Middle East Asia & South Asia       & North America           & Europe           & East Asia         & Europe           \\
                           & region 4 & Europe             & Middle East Asia  & Europe           & Europe           & North America    & Middle East Asia & Caribbean               & Europe           & Middle East Asia  & North America    \\
                           & region 5 & North America      & Latin America     & Europe           & Oceania          & Europe           & Europe           & Southeast Asia          & Europe           & East Asia         & Europe           \\
                           & region 6 & Europe             & Europe            & Europe           & Africa           & Middle East Asia & Latin America    & Caribbean               & Europe           & Europe            & Oceania          \\
                           & region 7 & Europe             & Africa            & Africa           & Europe           & Europe           & Europe           & Africa                  & Africa           & North America     & Middle East Asia \\
                           & region 8 & Latin America      & Middle East Asia  & Caribbean        & Europe           & Africa           & Southeast Asia   & Europe                  & Europe           & Caribbean         & Latin America    \\
                           & region 9 & North America      & South Asia        & Europe           & Africa           & Middle East Asia & Africa           & Europe                  & Europe           & East Asia         & Europe           \\
\midrule
\multirow{10}{*}{FLAVA}    & region 0 & Caribbean          & East Asia         & East Asia        & Middle East Asia & Caribbean        & Africa           & Latin America           & Europe           & Africa            & Europe           \\
                           & region 1 & North America      & Africa            & Southeast Asia   & Africa           & Africa           & Southeast Asia   & Africa                  & Africa           & Oceania           & Europe           \\
                           & region 2 & Africa             & Africa            & South Asia       & Middle East Asia & Africa           & Europe           & East Asia               & Middle East Asia & South Asia        & Oceania          \\
                           & region 3 & Europe             & South Asia        & Africa           & North America    & Caribbean        & Africa           & Africa                  & Middle East Asia & Africa            & Southeast Asia   \\
                           & region 4 & Africa             & Africa            & Europe           & Africa           & Southeast Asia   & Africa           & Europe                  & Europe           & Africa            & Middle East Asia \\
                           & region 5 & Oceania            & Africa            & Oceania          & Africa           & Caribbean        & Oceania          & Europe                  & Africa           & Europe            & Europe           \\
                           & region 6 & Africa             & Africa            & Oceania          & South Asia       & Europe           & Europe           & South Asia              & Middle East Asia & Europe            & Southeast Asia   \\
                           & region 7 & Middle East Asia   & Africa            & South Asia       & Europe           & Southeast Asia   & Caribbean        & North America           & South Asia       & Southeast Asia    & Europe           \\
                           & region 8 & Europe             & Africa            & Africa           & Europe           & Europe           & Southeast Asia   & Europe                  & Oceania          & Africa            & Europe           \\
                           & region 9 & Africa             & Africa            & Caribbean        & North America    & Africa           & Europe           & North America           & South Asia       & Caribbean         & Africa    \\      
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
                           \textbf{Model} &  \textbf{First@10 Regions} & \textbf{greeting} & \textbf{headcoverings} & \textbf{instrument} & \textbf{lunch}   & \textbf{marriage} & \textbf{music}   & \textbf{religion} & \textbf{ritual}  & \textbf{sports}  & \textbf{transport} \\
\midrule
\multirow{10}{*}{CLIP}     & region 0 & Southeast Asia    & Africa                 & Europe              & Southeast Asia   & Europe            & Africa           & Southeast Asia    & Southeast Asia   & Southeast Asia   & Africa             \\
                           & region 1 & Southeast Asia    & Africa                 & Europe              & Europe           & Europe            & Europe           & East Asia         & South Asia       & Europe           & Latin America      \\
                           & region 2 & North America     & Europe                 & Europe              & Southeast Asia   & Latin America     & Middle East Asia & Latin America     & Europe           & North America    & East Asia          \\
                           & region 3 & East Asia         & East Asia              & Southeast Asia      & Europe           & Europe            & Latin America    & Caribbean         & Southeast Asia   & Europe           & Latin America      \\
                           & region 4 & Southeast Asia    & Africa                 & Latin America       & Latin America    & Europe            & Europe           & East Asia         & East Asia        & Oceania          & Africa             \\
                           & region 5 & Southeast Asia    & Middle East Asia       & Latin America       & Southeast Asia   & Oceania           & Europe           & Africa            & Africa           & East Asia        & Southeast Asia     \\
                           & region 6 & Southeast Asia    & Europe                 & Middle East Asia    & Europe           & North America     & Europe           & Africa            & Africa           & Middle East Asia & South Asia         \\
                           & region 7 & Africa            & Middle East Asia       & Europe              & Europe           & Europe            & Africa           & Southeast Asia    & East Asia        & Europe           & Africa             \\
                           & region 8 & East Asia         & Middle East Asia       & Africa              & East Asia        & Latin America     & Latin America    & Africa            & Middle East Asia & Europe           & Middle East Asia   \\
                           & region 9 & Africa            & Africa                 & South Asia          & Africa           & Europe            & Europe           & Middle East Asia  & Southeast Asia   & Africa           & South Asia         \\
\midrule
\multirow{10}{*}{OpenCLIP} & region 0 & Southeast Asia    & North America          & Africa              & Latin America    & South Asia        & Latin America    & Middle East Asia  & Oceania          & Southeast Asia   & Africa             \\
                           & region 1 & Southeast Asia    & Oceania                & Europe              & Europe           & Europe            & Africa           & Africa            & East Asia        & South Asia       & Africa             \\
                           & region 2 & Latin America     & Africa                 & Middle East Asia    & Europe           & Middle East Asia  & Europe           & Oceania           & South Asia       & Africa           & East Asia          \\
                           & region 3 & Latin America     & Europe                 & Africa              & Southeast Asia   & Southeast Asia    & Latin America    & Middle East Asia  & Southeast Asia   & South Asia       & Middle East Asia   \\
                           & region 4 & Southeast Asia    & Africa                 & North America       & Southeast Asia   & Latin America     & Oceania          & South Asia        & East Asia        & Africa           & Africa             \\
                           & region 5 & Africa            & Middle East Asia       & North America       & North America    & Southeast Asia    & Africa           & Africa            & Southeast Asia   & South Asia       & Africa             \\
                           & region 6 & Africa            & Europe                 & Europe              & Europe           & Africa            & Africa           & South Asia        & Latin America    & Europe           & Africa             \\
                           & region 7 & Europe            & Middle East Asia       & Europe              & East Asia        & North America     & Middle East Asia & South Asia        & Latin America    & Southeast Asia   & Latin America      \\
                           & region 8 & Southeast Asia    & Europe                 & Europe              & Europe           & North America     & Europe           & Africa            & Latin America    & Latin America    & Latin America      \\
                           & region 9 & South Asia        & Africa                 & East Asia           & Southeast Asia   & South Asia        & Africa           & Southeast Asia    & Southeast Asia   & Middle East Asia & Africa             \\
\midrule
\multirow{10}{*}{CoCA}     & region 0 & Southeast Asia    & North America          & Europe              & Latin America    & Africa            & Europe           & Middle East Asia  & Latin America    & Southeast Asia   & Southeast Asia     \\
                           & region 1 & Latin America     & Europe                 & Europe              & Latin America    & Europe            & Latin America    & Africa            & Latin America    & Caribbean        & South Asia         \\
                           & region 2 & South Asia        & Europe                 & Latin America       & Caribbean        & Southeast Asia    & Europe           & Caribbean         & South Asia       & East Asia        & Africa             \\
                           & region 3 & Southeast Asia    & Africa                 & Europe              & Europe           & Europe            & Africa           & Africa            & South Asia       & South Asia       & Middle East Asia   \\
                           & region 4 & Africa            & Europe                 & Europe              & Europe           & Europe            & Europe           & Europe            & Southeast Asia   & South Asia       & Latin America      \\
                           & region 5 & Africa            & Latin America          & North America       & North America    & Latin America     & Africa           & Africa            & East Asia        & Europe           & Middle East Asia   \\
                           & region 6 & East Asia         & Middle East Asia       & Europe              & Europe           & Middle East Asia  & North America    & Oceania           & Africa           & Middle East Asia & Africa             \\
                           & region 7 & Europe            & Middle East Asia       & East Asia           & North America    & Europe            & Europe           & Latin America     & Oceania          & Europe           & Africa             \\
                           & region 8 & Southeast Asia    & Middle East Asia       & Africa              & Europe           & Southeast Asia    & Middle East Asia & Africa            & Africa           & Europe           & Europe             \\
                           & region 9 & Europe            & Southeast Asia         & Europe              & North America    & Middle East Asia  & Europe           & South Asia        & Southeast Asia   & South Asia       & Europe             \\
\midrule
\multirow{10}{*}{TCL}      & region 0 & Latin America     & Oceania                & East Asia           & East Asia        & Southeast Asia    & Middle East Asia & Latin America     & Africa           & Southeast Asia   & South Asia         \\
                           & region 1 & Europe            & Middle East Asia       & Oceania             & East Asia        & South Asia        & East Asia        & Africa            & Africa           & Southeast Asia   & Middle East Asia   \\
                           & region 2 & Latin America     & South Asia             & Europe              & East Asia        & South Asia        & Africa           & Africa            & Oceania          & Europe           & Middle East Asia   \\
                           & region 3 & East Asia         & Southeast Asia         & Europe              & Africa           & South Asia        & Europe           & Africa            & Southeast Asia   & Africa           & Southeast Asia     \\
                           & region 4 & Africa            & Oceania                & South Asia          & Europe           & Southeast Asia    & South Asia       & Africa            & Africa           & Africa           & Caribbean          \\
                           & region 5 & East Asia         & Southeast Asia         & Europe              & Africa           & Africa            & Africa           & Africa            & Middle East Asia & Southeast Asia   & Oceania            \\
                           & region 6 & South Asia        & Southeast Asia         & Europe              & North America    & South Asia        & North America    & Africa            & Southeast Asia   & South Asia       & Caribbean          \\
                           & region 7 & Southeast Asia    & Latin America          & Africa              & Europe           & South Asia        & Europe           & Latin America     & Africa           & South Asia       & Africa             \\
                           & region 8 & Caribbean         & Europe                 & Oceania             & East Asia        & Southeast Asia    & South Asia       & Europe            & South Asia       & Africa           & South Asia         \\
                           & region 9 & Latin America     & Africa                 & Middle East Asia    & Middle East Asia & Middle East Asia  & Europe           & Africa            & Middle East Asia & Middle East Asia & Oceania            \\
\midrule
\multirow{10}{*}{ALBEF}    & region 0 & Latin America     & Oceania                & East Asia           & East Asia        & Southeast Asia    & Middle East Asia & Latin America     & Africa           & Southeast Asia   & South Asia         \\
                           & region 1 & Europe            & Middle East Asia       & Oceania             & East Asia        & South Asia        & East Asia        & Africa            & Africa           & Southeast Asia   & Middle East Asia   \\
                           & region 2 & Latin America     & South Asia             & Europe              & East Asia        & South Asia        & Africa           & Africa            & Oceania          & Europe           & Middle East Asia   \\
                           & region 3 & East Asia         & Southeast Asia         & Europe              & Africa           & South Asia        & Europe           & Africa            & Southeast Asia   & Africa           & Southeast Asia     \\
                           & region 4 & Africa            & Oceania                & South Asia          & Europe           & Southeast Asia    & South Asia       & Africa            & Africa           & Africa           & Caribbean          \\
                           & region 5 & East Asia         & Southeast Asia         & Europe              & Africa           & Africa            & Africa           & Africa            & Middle East Asia & Southeast Asia   & Oceania            \\
                           & region 6 & South Asia        & Southeast Asia         & Europe              & North America    & South Asia        & North America    & Africa            & Southeast Asia   & South Asia       & Caribbean          \\
                           & region 7 & Southeast Asia    & Latin America          & Africa              & Europe           & South Asia        & Europe           & Latin America     & Africa           & South Asia       & Africa             \\
                           & region 8 & Caribbean         & Europe                 & Oceania             & East Asia        & Southeast Asia    & South Asia       & Europe            & South Asia       & Africa           & South Asia         \\
                           & region 9 & Latin America     & Africa                 & Middle East Asia    & Middle East Asia & Middle East Asia  & Europe           & Africa            & Middle East Asia & Middle East Asia & Oceania            \\
\midrule
\multirow{10}{*}{BLIP-2}   & region 0 & East Asia         & Africa                 & South Asia          & Europe           & Middle East Asia  & Southeast Asia   & Africa            & Southeast Asia   & Southeast Asia   & Africa             \\
                           & region 1 & Oceania           & Europe                 & Middle East Asia    & Middle East Asia & Southeast Asia    & East Asia        & Europe            & Southeast Asia   & Southeast Asia   & Africa             \\
                           & region 2 & Europe            & East Asia              & Africa              & Europe           & Middle East Asia  & Europe           & Africa            & Europe           & South Asia       & Middle East Asia   \\
                           & region 3 & Africa            & Middle East Asia       & Africa              & Europe           & Middle East Asia  & Oceania          & Caribbean         & Latin America    & Southeast Asia   & Southeast Asia     \\
                           & region 4 & Middle East Asia  & Europe                 & East Asia           & Latin America    & Middle East Asia  & Southeast Asia   & Africa            & Africa           & South Asia       & Middle East Asia   \\
                           & region 5 & East Asia         & Africa                 & Europe              & Oceania          & Middle East Asia  & Africa           & Africa            & South Asia       & Southeast Asia   & South Asia         \\
                           & region 6 & Latin America     & Europe                 & South Asia          & East Asia        & Europe            & South Asia       & Europe            & Africa           & Southeast Asia   & Southeast Asia     \\
                           & region 7 & Middle East Asia  & Africa                 & Southeast Asia      & Middle East Asia & Europe            & Europe           & Latin America     & Europe           & Southeast Asia   & Africa             \\
                           & region 8 & Africa            & Middle East Asia       & Middle East Asia    & Oceania          & Oceania           & Europe           & Europe            & South Asia       & South Asia       & Africa             \\
                           & region 9 & Middle East Asia  & Middle East Asia       & Europe              & Southeast Asia   & Europe            & Europe           & Africa            & Europe           & Latin America    & Africa             \\
\midrule
\multirow{10}{*}{FLAVA}    & region 0 & Southeast Asia    & Southeast Asia         & Europe              & Latin America    & Middle East Asia  & Latin America    & Southeast Asia    & South Asia       & South Asia       & Africa             \\
                           & region 1 & Southeast Asia    & Europe                 & Europe              & Caribbean        & Europe            & Europe           & Africa            & North America    & Europe           & East Asia          \\
                           & region 2 & Africa            & East Asia              & East Asia           & Caribbean        & Africa            & East Asia        & Caribbean         & Southeast Asia   & Africa           & Africa             \\
                           & region 3 & North America     & Middle East Asia       & Africa              & Africa           & Africa            & East Asia        & North America     & Middle East Asia & Africa           & Africa             \\
                           & region 4 & North America     & Africa                 & Africa              & Europe           & Europe            & Europe           & Africa            & Southeast Asia   & Southeast Asia   & Africa             \\
                           & region 5 & Africa            & Latin America          & Africa              & Southeast Asia   & Africa            & Europe           & Southeast Asia    & Latin America    & Southeast Asia   & Middle East Asia   \\
                           & region 6 & Latin America     & Caribbean              & Latin America       & Oceania          & Africa            & South Asia       & Latin America     & East Asia        & Southeast Asia   & Oceania            \\
                           & region 7 & Southeast Asia    & Africa                 & South Asia          & Africa           & Africa            & Middle East Asia & Africa            & East Asia        & Southeast Asia   & Europe             \\
                           & region 8 & Africa            & Africa                 & Latin America       & Southeast Asia   & Middle East Asia  & South Asia       & Europe            & Europe           & Middle East Asia & Middle East Asia   \\
                           & region 9 & Europe            & Africa                 & Africa              & South Asia       & Europe            & Latin America    & Latin America     & South Asia       & East Asia        & South Asia     \\   
\bottomrule
\end{tabular}
\begin{tabular}{lp{15cm}}
\toprule
\textbf{Country} & \textbf{Cultural Concepts} \\
\midrule
\textbf{Argentina}               & alfajor, alpargatas, asado, bandoneon, bifes a la criolla, boina, bolero, bombilla, carbonada, chimichurri, chipa, chocotorta, choripan, churros rellenos, dulce de batata, dulce de leche, dulce de membrillo, empanada, facturas, faina, gaucho knife, humita, locro, lomito sandwich, malbec, matambre, mate, medialuna, milanesa, morcilla, parrilla, pascualina, pastel de papa, pebete, picada, provoleta, rabanito, ravioles, rosca de pascua, sandwich de miga, torta frita, vino patero, yerba  \\
\textbf{Brazil}         & acai, acaraje, alfajor, baiao, bombacha, bumba-meu-boi, brigadeiro, cachaca, caipirinha, carimbo, chimarrao, churrasco, cocar, cuica, empada, espetinho, farofa, feijoada, frescobol, moqueca, pacoca, pao de queijo, rapadura, requeijao, rosca, romeu e julieta, samba, sarongue, tapioca, tucupi, vatapa \\
\textbf{Canada}              & bagel, bannock, beavertail pastry, blueberry grunt, butter tart, caribou, cipaille, caesar cocktail, cretons, date squares, donair, flipper pie, garlic fingers, inukshuk, jiggs dinner, maple taffy, nanaimo bar, peameal bacon, pemmican, persian roll, poutine, rappie pie, sugar pie, toboggan, toque, tourtiere \\
\textbf{China}        & baozi, bianlian, bianzhong, biang biang noodles, chinese knot, chinese lantern, chinese seal, cong you bing, doufu, dragon beard candy, erhu, fenghuang crown, gongbi, guzheng, hongbao, hotpot, huanghuali furniture, hulusi, jiaozi, jinghu, laziji, liuli, longjing tea, luo han guo, mala tang, mahjong tiles, mooncake, paper cutting, peking opera mask, pipa, qipao, shengjianbao, suzhou embroidery, wushu sword, xiao long bao, xun, yuanyang hotpot, zongzi \\
\textbf{India}                 & aarti thali, achaar, bangles, bhang, bhatura, bharatanatyam, bindi, biryani, chapati, chai, diya, dosa, dhoti, gajra, ganesha, idli, jalebi, jhumka, kathakali, kulfi, kurta, kumkum, laddu, lassi, lehenga, lungi, mangalsutra, mehndi, mojaris, mridangam, murukku, namaste, pani puri, papadum, paratha, payal, rasam, rasgulla, rangoli, raita, salwar kameez, sari, shehnai, sherwani, sitar, tabla, tanpura, tandoor, tikka, turban, veena, vada \\
\textbf{Israel}                 & baba ganoush, baklava, bourekas, challah, chamsa, chuppah, eshet chayil candlesticks, fattoush, falafel, galabeya, hamentashen, halva, hatzilim, hamsa, jachnun, kibbeh, kippah, krembo, ketubah, knafeh, kubbeh, kiddush cup, knafeh, labaneh, malabi, matbucha, matzah, menorah, muhammara, matkot, ptitim, rugelach, sabich, sambusak, sefer torah, shakshuka, shofar, skhug, stuffed grape leaves, sufganiyah, tallit, tefillin, tembel hat, tabbouleh, tzatziki, tzitzit, yemenite kudu horn \\
\textbf{Mexico}           & aguas frescas, alebrije, banderita, barbacoa, calavera, cantarito, carnitas, cemitas, ceviche, chalupa, chapulines, chicharrones, churro, cochinita pibil, enchilada, gordita, huarache, huipil, menudo, metate, mole, molinillo, nopal, ofrenda, panucho, papel picado, pinata, pozole, pulque, quesadilla, quexquemitl, rebozo, salbute, sarape, sopes, taco, talavera, tamale, teponaztli, tlayuda, torta, vihuela, zarape \\
\textbf{Nigeria}              & abacha, abeti aja, agbada, agidi, akara, amala, aso oke, asoke, buba, chin chin, danfo, dodo, edikang ikong, egusi soup, ekwe, ewedu, fila, fufu, gbegiri, gele, garri, isi ewu, jollof rice, keke napep, kilishi, kuli kuli, moi moi, ogene, okapi, oha soup, pounded yam, sakara, suya, talking drum, zobo \\
\textbf{Pakistan}                 & achaar, ajrak, balochi sajji, banarasi saree, balti, biryani, chapli kabab, chitrali cap, cobalt pottery, dholki, falooda, gulab jamun, gilgit cap, haleem, henna, hunza cap, karahi, kheer, khadi, khussa, kulfi, lacha paratha, lehnga choli, miswak, moti choor ladoo, multani sohan halwa, nan khatai, nihari, paan, pakol, pathani suit, peshawari chappal, saag, samosa, sharbat, sheermal, shalwar kameez, sindhi topi. \\
\textbf{Philippines}           &  adobo, anting-anting, arnis sticks, bahay kubo, balangay, balisong, balut, bangus, barong tagalog, bayong, bulul, calamansi, carabao, dinuguan, durian, guling, halo-halo, ifugao hut, jeepney, kalesa, kinilaw, kulintang, lechon, malong, maranao gong, pamaypay, pan de regla, pandesal, palabok, pinya fabric, puto bumbong, salakot, santol, sinigang, singkaban, tarsier, tapsilog, terno, tinikling.\\
\textbf{Poland}           &  barszcz, basolia, bigos, bryndza, chrzan, flaki, faworki, golonka, kasza gryczana, kaszanka, kabanos, kartacze, kielbasa, kiszka, knysza, kogel mogel, kompot, kotlet schabowy, kluski slaskie, makowiec, mizeria, oscypek, pasztecik szczecinski, paczek, pierogi, pierniki, placki ziemniaczane, ptasie mleczko, rosol, rogalswietomarcinski, ryba po grecku, sledz, smalec, ser bialy, sekacz, szarlotka, tatar, zrazy, zurek.\\
\textbf{Russia}           &  babushka, balalaika, bayan, blini, borshch, budyonovka, caviar, chak-chak, domra, dymkovo toys, fabergï¿½ eggs, garmon, gusli, gzhel, khokhloma, kasha, kokoshnik, kvass, lapti, matryoshka, okroshka, pelmeni, podstakannik, pryanik, pirozhki, russian blue, samovar, sarafan, shchi, soljanka, sushki, syrniki, telnyashka, treshchotka, ushanka, valenki, varenyky.\\
\textbf{South Africa}           & amarula, amagwinya, beadwork, biltong, boeremusiek instruments, boerewors, braai, bunny chow, chakalaka, djembe, dompas, fufu, geelbek, hadeda ibis, kaross, knobkerrie, makarapa, malva pudding, marula fruit, melktert, mopane worms, pap, potjiekos, protea, rooibos, rondavel, shweshwe, sosatie, spaza shop, txalaparta, umqombothi, vetkoek, vuvuzela. \\
\textbf{South Korea}           &  bibimbap, bokjumeoni, bossam, bulgogi, buchaechum, dduk, ddukbokki, dongchimi, galbi, gat, gayageum, geomungo, gochujang, gimbap, haeguem, hahoetal, hanbok, hangwa, hanji, hwagwan, jeogori, jeon, jokduri, janggu, jeotgal, kimchi, makgeolli, naengmyeon, norigae, pyeongyeong, samgyeopsal, samulnori, seonji, sikhye, sotdae, sundubu-jjigae, soju, tteok, tteokguk, tteokbokki, yeot.\\
\textbf{Vietnam}           &  ao ba ba, ao dai, ao thu than, banh bao, banh canh, banh chung, banh cuon, banh gio, banh giay, banh khuc, banh mi, banh pia, banh xeo, ca phe trung, cao lau, cafe sua da, canh chua, chao long, che, dua mon, gio lua, gio lua, goi cuon, hoanh thanh, kem xoi, keo dua, khanh ran, my quang, non la, nuoc mam, pho, sinh to, thit kho tau, thit heo quay, trong com, trung vit lon, thung chai boat, bun cha, bun bo hue, bun thit nuong, com tam.\\
\bottomrule
\end{tabular}
